Anomaly Detection by Recombining Gated Unsupervised Experts

Anomaly detection has been considered under several extents of prior knowledge. Unsupervised methods do not require any labelled data, whereas semi-supervised methods leverage some known anomalies. Inspired by mixture-of-experts models and the analysis of the hidden activations of neural networks, we introduce a novel data-driven anomaly detection method called ARGUE. Our method is not only applicable to unsupervised and semi-supervised environments, but also profits from prior knowledge of self-supervised settings. We designed ARGUE as a combination of dedicated expert networks, which specialise on parts of the input data. For its final decision, ARGUE fuses the distributed knowledge across the expert systems using a gated mixture-of-experts architecture. Our evaluation motivates that prior knowledge about the normal data distribution may be as valuable as known anomalies.

==> figs/ablation_gate.tikz <==
\pgfplotstableset{col sep=comma}

% MNIST
\pgfplotstableread{csv/MNIST_gate.csv}\mnist

\begin{tikzpicture}
	\begin{axis}[
		height=3.5cm,
		width=\linewidth,
		legend style={at={(0.49, -0.35)},anchor=north, legend columns=-1},
		xtick=data,
		xticklabels from table={\mnist}{type},
		ybar, bar width=5pt,
		ymajorgrids,
		xmin=-0.5, xmax=3.5,
		ylabel={Mean Gate, $\bar{\hat{\vect{p}}}$},
	]
	% MNIST
    \addplot[color=f1,fill] table[x expr=\coordindex, y={0}] {\mnist};
	\addplot[color=f1!80,fill] table[x expr=\coordindex, y={1}] {\mnist};

    \addplot[color=f1!60,fill] table[x expr=\coordindex, y={2}] {\mnist};
	\addplot[color=f1!40,fill] table[x expr=\coordindex, y={3}] {\mnist};

    \addplot[color=f1!20,fill] table[x expr=\coordindex, y={4}] {\mnist};
	\addplot[color=red,fill] table[x expr=\coordindex, y={5}] {\mnist};

	\legend{Ex. 0, Ex. 1, Ex. 2, Ex. 3, Ex. 4, Short-cut}

	\node [annot] at (axis cs:.5,.4) {Unsupervised};
	\node [annot] at (axis cs:2.5,.4) {Semi-supervised};

	\end{axis}
\end{tikzpicture}


==> figs/architecture_overview.tikz <==
\pgfdeclarelayer{bg} 
\pgfsetlayers{bg,main}

\begin{tikzpicture}[node distance=1.44 * \NodeSepX cm]
	%% Input
	\node[annot, text width=.5*\NodeSepX cm] (x) {$\vect{x}$};

	%% Target
	\node[rect, right of=x, xshift=-0.4*\NodeSepX cm] (enc) {Encoder};
	\draw[arrow] (x) |- (enc);

	\node[rect, right of=enc] (dec1) {Expert 1};
	\node[rect, below of=dec1, yshift=.5*\NodeSepY cm] (dec2) {Expert 2};
	
	\draw[arrow] (enc) -- (dec1);
	\draw[arrow] (enc) -- +(.75*\NodeSepX cm, 0)|- (dec2);

	% Reconstruction
	\node[annot, gray, right of=dec1, text width=.5*\NodeSepX cm, xshift=-0.4*\NodeSepX cm] (xt1) {$\hat{\vect{x}}_1$};
	\node[annot, gray, right of=dec2, text width=.5*\NodeSepX cm, xshift=-0.4*\NodeSepX cm] (xt2) {$\hat{\vect{x}}_2$};

	\draw[arrow, dotted] (dec1) -- (xt1);
	\draw[arrow, dotted] (dec2) -- (xt2);

	%% Alarm
	\node[rect, below right of=dec1, yshift=\NodeSepY cm] (alarm1) {Alarm};
	\node[rect, below right of=dec2, yshift=\NodeSepY cm] (alarm2) {Alarm};

	\draw[arrow] (dec1.270) |- node[tinyannot, text width=\NodeSepX cm] {Hidden \\ Activation} (alarm1.178);
	\draw[arrow] (dec2) |- node[tinyannot, text width=\NodeSepX cm] {Hidden \\ Activation} (alarm2.178);
	\draw[arrow] (enc) |- (alarm1.182);
	\draw[arrow] (enc) |- (alarm2.182);

	%% Gating
	\node[rect, below right of = enc, yshift=-3*\NodeSepY cm] (gating) {Gating};
	\draw[arrow] (enc.270) |- node[tinyannot, text width=\NodeSepX cm] {Hidden \\ Activation} (gating);

	\node[circle, tinyannot, right of=alarm1, draw=black, xshift=-.5*\NodeSepX cm] (mult_1) {};
	\node[cross out, minimum size=.2*\NodeSepX cm, draw=black] (mult_1_x)  at (mult_1) {};
	\node[circle, tinyannot, right of=alarm2, draw=black, fill=white, xshift=-.5*\NodeSepX cm] (mult_2) {};
	\node[cross out, minimum size=.2*\NodeSepX cm, draw=black] (mult_2_x)  at (mult_2) {};

	\draw[arrow] (alarm1) -- node[annot, above] {$\hat{y}_1$} (mult_1);
	\draw[arrow] (alarm2) -- node[annot, above] {$\hat{y}_2$} (mult_2);
	
	% Encoder activations
	\begin{pgfonlayer}{bg}
		\draw[arrow] (gating) -| node[annot, near start, above] {$\hat{\vect{p}}$} (mult_1.280);
		\draw[arrow] (gating) -| (mult_2.270);
	\end{pgfonlayer}

	%% Decision
	\node[circle, tinyannot, right of=gating, draw=black, xshift=1.3*\NodeSepX cm] (add) {};
	\node[cross out, minimum size=.2*\NodeSepX cm, draw=black, rotate=45] (add_x)  at (add) {};

	\draw[arrow] (mult_1)  -| (add.80);
	\draw[arrow] (mult_2) -| (add.100);
	\draw[arrow] (gating) -- (add);

	\node[annot, right of=add, xshift=-.8*\NodeSepX cm, text width=.5*\NodeSepX cm] (y) {$\hat{y}$};

	\draw[arrow] (add)  -- (y);
	
\end{tikzpicture}

==> figs/high_level.tikz <==
\begin{tikzpicture}[node distance=1.1*\NodeSepX cm]
	%% Normal
	%Input
	\node[smallannot] (norm_in) {\includegraphics[width=\textwidth]{img/norm_in.png}};

	% Experts
	\node[rect, right of=norm_in] (norm_exp1) {Expert for 0s};
	\node[rect, below of=norm_exp1, yshift=.75*\NodeSepY cm] (norm_exp2) {Expert for 1s};

	% Outputs
	\node[smallannot, right of=norm_exp1] (norm_out1) {\includegraphics[width=\textwidth]{img/norm_exp1.png}};
	\node[smallannot, right of=norm_exp2] (norm_out2) {\includegraphics[width=\textwidth]{img/norm_exp2.png}};

	% Annot
	\node[annot, below right of=norm_out1, text width=3*\NodeSepX cm, xshift=\NodeSepX cm, yshift=.7*\NodeSepY cm] (norm_annot) {Input familiar to the first expert, thus likely \emph{normal}.};

	% Arrows
	\draw[arrow] (norm_in) -- (norm_exp1);
	\draw[arrow] (norm_in) |- (norm_exp2);
	\draw[arrow] (norm_exp1) -- (norm_out1);
	\draw[arrow] (norm_exp2) -- (norm_out2);

	% Line
	\draw[line, dashed] (0,-1.8) -- (7.5,-1.8);

	%% Anomalous
	%Input
	\node[smallannot, below of=norm_in, yshift=-1.1*\NodeSepY cm] (anom_in) {\includegraphics[width=\textwidth]{img/anom_in.png}};

	% Experts
	\node[rect, right of=anom_in] (anom_exp1) {Expert for 0s};
	\node[rect, below of=anom_exp1, yshift=.75*\NodeSepY cm] (anom_exp2) {Expert for 1s};

	% Outputs
	\node[smallannot, right of=anom_exp1] (anom_out1) {\includegraphics[width=\textwidth]{img/anom_exp1.png}};
	\node[smallannot, right of=anom_exp2] (anom_out2) {\includegraphics[width=\textwidth]{img/anom_exp2.png}};

	% Annot
	\node[annot, below right of=anom_out1, text width=3*\NodeSepX cm, xshift=\NodeSepX cm, yshift=.7*\NodeSepY cm] (anom_annot) {Input not familiar to any expert, thus likely \emph{anomalous}.};

	% Arrows
	\draw[arrow] (anom_in) -- (anom_exp1);
	\draw[arrow] (anom_in) |- (anom_exp2);
	\draw[arrow] (anom_exp1) -- (anom_out1);
	\draw[arrow] (anom_exp2) -- (anom_out2);

\end{tikzpicture}

==> figs/motivation_plot.tikz <==
\pgfplotstableread[col sep=comma]{csv/n_anomalies.csv}\data
\pgfplotsset{error_p/.style={error bars/.cd,	y dir=both,y explicit relative}}

\begin{tikzpicture}
	\begin{axis}[
        height=3.5cm,
		width=\linewidth,
		symbolic x coords={A,A-B,A-C,A-D,A-E,A-F,A-G,A-H},
		%legend pos=outer north east,
		legend style={at={(0.45, -0.5)},anchor=north, legend columns=4, nodes={scale=0.7, transform shape}},
		grid=both,
		xtick=data,
		xlabel={Train Classes},
		ylabel={Mean AUC},
	]
		\addplot+[error_p] table[x=Exp.,y=ARGUE-AUC-mean,y error=ARGUE-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=AE-AUC-mean,y error=AE-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=MEx_CVAEC-AUC-mean,y error=MEx_CVAEC-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=DAGMM-AUC-mean,y error=DAGMM-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=GANomaly-AUC-mean,y error=GANomaly-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=DeepSVDD-AUC-mean,y error=DeepSVDD-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=REPEN-AUC-mean,y error=REPEN-AUC-std] {\data};
		\addplot+[error_p] table[x=Exp.,y=A3-AUC-mean,y error=A3-AUC-std] {\data};
		\legend{ARGUE, AE, MEx-CVAEC, DAGMM, GANomaly, DeepSVDD, REPEN, A3}
	\end{axis}
\end{tikzpicture}
